A Carleson type condition for interpolating sequences in the unit ball of C^n

In this work, we prove that if S is a dual bounded sequence in the unit ball B of C^n for the Hardy class H^p(B), then S is H^s(B) interpolating with the linear extension property.

==> (inline-ps-0) <==
[begin] #1 #2 #3 setrgbcolor
